Port-Hamiltonian modeling of district heating networks

This paper provides a first contribution to port-Hamiltonian modeling of district heating networks. By introducing a model hierarchy of flow equations on the network, this work aims at a thermodynamically consistent port-Hamiltonian embedding of the partial differential-algebraic systems. We show that a spatially discretized network model describing the advection of the internal energy density with respect to an underlying incompressible stationary Euler-type hydrodynamics can be considered as a parameter-dependent finite-dimensional port-Hamiltonian system. Moreover, we present an infinite-dimensional port-Hamiltonian formulation for a compressible instationary thermodynamic fluid flow in a pipe. Based on these first promising results, we raise open questions and point out research perspectives concerning structure-preserving discretization, model reduction, and optimization.

==> dhn.tikz <==
\begin{tikzpicture}
  \def \radius {11pt}
  \def \locations {3/0/1, 4.5/1/2, 4.5/-1/3, 6/0/4, 6/-2/5}
  \def \distance {1}
  \def \lineThickness {very thick}

  % foreflow nodes
  \node[circle, draw, minimum width=\radius](s) at (0,0){ };
  \foreach \x/\y/\name in \locations
  \node[circle, draw, minimum width=\radius](\name) at (\x,\y){ };

  % backflow nodes
  \node[circle, draw, minimum width=\radius](t)
  at (0,0 - \distance){};
  \foreach \x/\y/\name in \locations
  \node[circle, draw, minimum width=\radius](R\name) at (\x,\y -
  \distance){ };

  % backflow arcs
  \foreach \source/\dest in {R5/R3, R4/R3, R4/R2, R3/R1, R2/R1, R1/t}
  \draw [->, dashed, \lineThickness] (\source) -- (\dest);

  % foreflow arcs
  \foreach \source/\dest in {s/1, 1/2, 1/3, 2/4, 3/4, 3/5}
  \draw [->, \lineThickness] (\source) -- (\dest);

  % consumer arcs
  \foreach \n in {1,2,4,5}
  \draw [->, blue, dotted, \lineThickness] (\n) -- (R\n);

  % depot arc
  \draw [->, red, dashdotted, \lineThickness] (t) -- (s);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dhn-elec-opt_preprint"
%%% End:

